Interdependent Public Projects

In the interdependent values (IDV) model introduced by Milgrom and Weber [1982], agents have private signals that capture their information about different social alternatives, and the valuation of every agent is a function of all agent signals. While interdependence has been mainly studied for auctions, it is extremely relevant for a large variety of social choice settings, including the canonical setting of public projects. The IDV model is very challenging relative to standard independent private values, and welfare guarantees have been achieved through two alternative conditions known as {\em single-crossing} and {\em submodularity over signals (SOS)}. In either case, the existing theory falls short of solving the public projects setting. Our contribution is twofold: (i) We give a workable characterization of truthfulness for IDV public projects for the largest class of valuations for which such a characterization exists, and term this class \emph{decomposable valuations}; (ii) We provide possibility and impossibility results for welfare approximation in public projects with SOS valuations. Our main impossibility result is that, in contrast to auctions, no universally truthful mechanism performs better for public projects with SOS valuations than choosing a project at random. Our main positive result applies to {\em excludable} public projects with SOS, for which we establish a constant factor approximation similar to auctions. Our results suggest that exclusion may be a key tool for achieving welfare guarantees in the IDV model.

==> EC 2022/figures/high-level-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{positioning,arrows}


\tikzset{
>=stealth',
  idv_block/.style={
    rectangle, 
    rounded corners, 
    fill=green!10,
    draw=black, very thick,
    text width=9em, 
    minimum height=3em, 
    text centered}, 
  ipv_block/.style={
    rectangle, 
    rounded corners, 
    fill=yellow!20,
    draw=black, very thick,
    text width=9em, 
    minimum height=3em, 
    text centered}, 
  every edge/.style={
    draw,
    thick,
    shorten >=2pt,
    shorten <=2pt,
    font=\footnotesize, 
    },
}
\begin{document}
\begin{tikzpicture}[node distance = 2cm, auto,]
% ------ Color of cross-references----
\colorlet{refcolor}{blue}

% ------- IDV blocks -------
  \node[idv_block](single-crossing){Single-Crossing\textsuperscript{\textdagger}\\\small{(Def.~\textcolor{refcolor}{\ref{def:sc-auctions}})}};
  %\node[above=0em of single-crossing, font=\small]{Single Dimensional};
  \node[idv_block, right=of single-crossing](strong-single-crossing) {Strong\\Single-Crossing\textsuperscript{*}\\\small{(Def.~\textcolor{refcolor}{\ref{defn:linear-single-crossing}})}}
    edge[<->, dashed] node[above]{single dim.} node[below]{(Obs. \textcolor{refcolor}{\ref{obv:single-sc and strong-sc}})}(single-crossing.east);
  %\node[above=0em of strong-single-crossing, font=\small]{Decomposable};
  \node[idv_block, below=of single-crossing](f-single-crossing){$f$-Single-Crossing\textsuperscript{*}\\\small{(Def.~\textcolor{refcolor}{\ref{defn:linear-f-single-crossing}})}}
    edge[<->, out=90, in=270, dashed] node[above]{decomp.~and $f=$ welfare maximization} node[below]{(Obs. \textcolor{refcolor}{\ref{obv:decomposable-ssc-fsc}})}(strong-single-crossing.south);
  \node[idv_block, right=of f-single-crossing](weak-f-single-crossing){Weak\\$f$-Single-Crossing\\\small{(Def.~\textcolor{refcolor}{\ref{defn:weak-single-crossing}})}}
    edge[<-,dashed]node[above]{decomposable}node[below]{(Lem. \textcolor{refcolor}{\ref{lem:sc-implies-weak-sc})} }(f-single-crossing.east);
    % edge[->, dashed, out=170, in=10, shorten >= 3pt, shorten <=3pt] node[above]{Decomp.}(f-single-crossing); % REMOVED because it is just obtained by following the red path of edges
  \node[idv_block, right=1.5cm of weak-f-single-crossing](idv-implementability){IDV\\Implementability}
    edge[<->]node[auto]{Prop. \color{refcolor}{\ref{prop:single-crossing-characterization}}}(weak-f-single-crossing.east);
% ------- IPV blocks -------
  \node[ipv_block,below=1cm of f-single-crossing](wmon){W-Mon}
    edge[->,dashed, black, text=black, text width = 4em, text centered] node[auto] {\textcolor{black}{decomp.}\\ (Lem.~\textcolor{refcolor}{\ref{lem:wmon-implies-f-sc-when-decomp}})} (f-single-crossing.south)
    edge[<-, black, text=black, shorten >=4pt, shorten <= 2pt, in=210, out=50]node[above, xshift=1em]{Lemma \textcolor{refcolor}{\ref{lem:weak-f-sc-to-wmon}}}(weak-f-single-crossing);
  \node[ipv_block,right=of wmon](cmon){C-Mon}
    edge[<-, dashed] node[below=0.3em]{convex domain} node[below=1.5em]{\& finite-valued $f$ \textcolor{refcolor}{\citep{ABMH10}}} (wmon.east)
    edge[->, out = 170, in = 10, shorten >=3pt, shorten <= 3pt] node[above]{Obs. \textcolor{refcolor}{\ref{obv:cmon-implies-wmon}}} (wmon);
  \node[ipv_block,right=1.5cm of cmon](ipv-implementability){IPV\\Implementability}
    edge[<->] node[auto]{\textcolor{refcolor}{\citep{Rochet87}}}
    (cmon.east)
    edge[<->, black]node[auto, text=black]{\textcolor{refcolor}{\citep{CE02}}}(idv-implementability.south);
% ------ LEGEND ------
  \node[idv_block, rounded corners = 2pt, right=of strong-single-crossing.north, xshift = 1.37cm, yshift = -1.3em, text width = 1em, minimum height=1em](legend-idv){};
  \node[right=1ex of legend-idv, font=\footnotesize]{IDV};
  \node[ipv_block, rounded corners = 2pt, below=1em of legend-idv, text width = 1em, minimum height=1em](legend-ipv){};
  \node[right=1ex of legend-ipv, font=\footnotesize]{IPV};
  %\node[rectangle, below=1.3em of legend-ipv, text width = 1em, minimum height=1em](dummy){};
  %\path (dummy.west)  edge[->,red, shorten <=0pt, shorten >=0pt] (dummy.east);
  %\node[right=1ex of dummy, font=\scriptsize, text width = 8em] {IDV $\equiv$ IPV \\ through Chung-Ely \\\textcolor{refcolor}{\cite{CE02}} (Lemma \textcolor{refcolor}{\ref{lem:Chung-Ely}})};
  \node[rectangle, below=1em of legend-ipv, text width = 1em, minimum height=1em](dummy2){};
  \path (dummy2.west)  edge[->,dashed, shorten <=0pt, shorten >=0pt] (dummy2.east);
  \node[right=1ex of dummy2, font=\footnotesize] (legend-decomp){restricted setting};
  \path (dummy2.west |- legend-idv.north)+(-0.3,0.2) node(a1) {};
  \path (legend-decomp.south -| legend-decomp.east)+(0.3,-0.1) node(a2) {};
  \path[draw,double distance = 1pt] (a1) rectangle (a2);
\end{tikzpicture}
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> EC 2022/figures/three-projects.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,calc, decorations.pathreplacing, intersections}
\tikzset{
%Define standard arrow tip
>=stealth',
%Define style for different line styles
help lines/.style={dashed, thick},
axis/.style={<->},
important line/.style={thick},
connection/.style={thick, dotted},
}
\begin{document}

   \begin{tikzpicture}[scale=1.2]
    %Define colors
    \colorlet{color_one}{blue}
    \colorlet{color_two}{red}
    \colorlet{color_three}{black!30!green}

    %Axis coordinates
    \coordinate (y) at (0,5) ;
    \coordinate (x) at (5,0);
    %Important coordinates. These are used in both figures and can be
    %moved to a seperate settings files
    %% These coordinates decide where boxes start on the y axis
    \coordinate (top) at ($0.93*(y)$);
    %% These coordinates decide where boxes end on the x axis
    \coordinate (region-one) at ($.31*(x)$);
    \coordinate (region-two) at ($.62*(x)$);
    \coordinate (region-three) at ($.93*(x)$);
    %Draw color regions
    \draw[fill=color_one!5, draw=none] (top) rectangle (region-one);
    \draw[fill=color_two!5, draw=none] let \p1=(top), \p2=(region-one), \p3=(region-two) in
            (\x2,\y1) rectangle (\p3);
    \draw[fill=color_three!5, draw=none] let \p1=(top), \p2=(region-two), \p3=(region-three) in
            (\x2,\y1) rectangle (\p3);
    %Draw axis
    \draw[axis] (y) node[above]{$v_i(j;\cdot,s_{-i})$} -- (0,0) --  (x) node[right]{$s_i$};
    %%%%%%%%%%%%%%%%%%%%%
    \draw[color_one] let \p1=(top), \p2=(region-three) in
        ($0.7*(\p1)$) -- ($(\x2,0.7*\y1)$) node[right]{$j_1$};
    \draw[color_two] let \p1=(top), \p2=(region-three) in
        ($0.1*(\p1)$) -- ($(\x2,0.6*\y1)$) node[right]{$j_2$};
    \draw[color_three] let \p1=(top), \p2=(region-three) in
        ($0.05*(\p1)$) -- ($(\x2,0.85*\y1)$) node[right]{$j_3$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(0,0), \p2=(region-one) in
       ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_one}{j_1}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-one), \p2=(region-two) in
        ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_two}{j_2}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-two), \p2=(region-three) in
        ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_three}{j_3}$};
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[scale=1.2]
    %Define colors
    \colorlet{color_one}{blue}
    \colorlet{color_two}{red}
    \colorlet{color_three}{black!30!green}

    %Axis coordinates
    \coordinate (y) at (0,5) ;
    \coordinate (x) at (5,0);
    %Important coordinates. These are used in both figures and can be
    %moved to a seperate settings files
    %% These coordinates decide where boxes start on the y axis
    \coordinate (top) at ($0.93*(y)$);
    %% These coordinates decide where boxes end on the x axis
    \coordinate (region-one) at ($.31*(x)$);
    \coordinate (region-two) at ($.62*(x)$);
    \coordinate (region-three) at ($.93*(x)$);
    %Draw color regions
    \draw[fill=color_one!5, draw=none] (top) rectangle (region-one);
    \draw[fill=color_two!5, draw=none] let \p1=(top), \p2=(region-one), \p3=(region-two) in
            (\x2,\y1) rectangle (\p3);
    \draw[fill=color_three!5, draw=none] let \p1=(top), \p2=(region-two), \p3=(region-three) in
            (\x2,\y1) rectangle (\p3);
    %Draw axis
    \draw[axis, name path=axis] (y) node[above]{$v_i(j;\cdot,s_{-i})-p_{ij}$} -- (0,0) --  (x) node[right]{$s_i$};
    %%%%%%%%%%%%%%%%%%%%%
    \draw[color_one!30] let \p1=(top), \p2=(region-three) in
        ($0.7*(\p1)$) --node[very near start](arrow_one_start){} ($(\x2,0.7*\y1)$) node[right]{};
    \draw[color_two!30] let \p1=(top), \p2=(region-three) in
        ($0.1*(\p1)$) --node[midway](arrow_two_start){} ($(\x2,0.6*\y1)$) node[right]{};
    \draw[color_three!30] let \p1=(top), \p2=(region-three) in
        ($0.05*(\p1)$) --node[near end](arrow_three_start){} ($(\x2,0.85*\y1)$) node[right]{};
    %Arrows
    \draw[->, dashed, very thick, color_one!30, shorten <= -2pt, shorten >=2pt] (arrow_one_start) -- +(0,-2.4);
    \draw[->, dashed, very thick, color_two!30, shorten <= -2pt, shorten >=2pt] (arrow_two_start) -- +(0,-.383);
    \draw[->, dashed, very thick, color_three!30, shorten <= -2pt, shorten >=2pt] (arrow_three_start) -- +(0,-1.08);
    %Shifted lines
    \draw[color_one, thick] let \p1=(top), \p2=(region-three) in
        ($0.7*(\p1)-(0,2.4)$) -- ($(\x2,0.7*\y1)-(0,2.4)$) node[right]{$j_1$};
    \draw[color_two, thick] let \p1=(top), \p2=(region-three) in
        ($0.1*(\p1)-(0,.383)$) -- ($(\x2,0.6*\y1)-(0,.383)$) node[right]{$j_2$};
    % \draw[draw=none,name path = shifted_line_three] let \p1=(top), \p2=(region-three) in
    %         ($0.05*(\p1)-(0,1.08)$) -- ($(\x2,0.85*\y1)-(0,1.08)$) node[right]{$j_3$};
    % \draw[color_three, name intersections={of=axis and shifted_line_three}] let \p1=(top), \p2=(region-three) in
    %     (intersection-1) -- ($(\x2,0.85*\y1)-(0,1.08)$) node[right]{$j_3$};
    \draw[color_three, thick] let \p1=(top), \p2=(region-three) in
        (1.0375,0) -- ($(\x2,0.85*\y1)-(0,1.08)$) node[right]{$j_3$};
    
    \draw[decorate,decoration={brace, mirror}] let \p1=(0,0), \p2=(region-one) in
       ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_one}{j_1}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-one), \p2=(region-two) in
        ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_two}{j_2}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-two), \p2=(region-three) in
        ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_three}{j_3}$};
  \end{tikzpicture}

\end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> EC 2022/figures/two-projects.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,calc, decorations.pathreplacing, intersections}
\tikzset{
%Define standard arrow tip
>=stealth',
%Define style for different line styles
help lines/.style={dashed, thick},
axis/.style={<->},
important line/.style={thick},
connection/.style={thick, dotted},
}
\begin{document}

   \begin{tikzpicture}[scale=0.8]
    %Define colors
    \colorlet{color_one}{blue}
    \colorlet{color_two}{red}

    %Axis coordinates
    \coordinate (y) at (0,5) ;
    \coordinate (x) at (5,0);
    %Important coordinates. These are used in both figures and can be
    %moved to a seperate settings files
    %% These coordinates decide where boxes start on the y axis
    \coordinate (top) at ($0.94*(y)$);
    %% These coordinates decide where boxes end on the x axis
    \coordinate (region-one) at ($.47*(x)$);
    \coordinate (region-two) at ($.94*(x)$);
    %Draw color regions
    \draw[fill=color_two!5, draw=none] (top) rectangle (region-one);
    \draw[fill=color_one!5, draw=none] let \p1=(top), \p2=(region-one), \p3=(region-two) in
            (\x2,\y1) rectangle (\p3);
    %Draw axis
    \draw[axis] (y) node[above]{$v_i(j;\cdot,s_{-i})$} -- (0,0) --  (x) node[right]{$s_i$};
    %%%%%%%%%%%%%%%%%%%%%
    \draw[color_one] let \p1=(top), \p2=(region-two) in
        ($0.3*(\p1)$) -- ($(\x2,0.5*\y1)$) node[right]{$j_1$};
    \draw[color_two] let \p1=(top), \p2=(region-two) in
        ($0.1*(\p1)$) -- ($(\x2,0.8*\y1)$) node[right]{$j_2$};
    %%%%%%%%%%%%%%%%%%%%%
    \draw[decorate,decoration={brace, mirror}] let \p1=(0,0), \p2=(region-one) in
       ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_two}{j_2}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-one), \p2=(region-two) in
        ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_one}{j_1}$};
  \end{tikzpicture}
%
  \begin{tikzpicture}[scale=0.8]
    %Define colors
    \colorlet{color_one}{blue}
    \colorlet{color_two}{red}

    %Axis coordinates
    \coordinate (y) at (0,5) ;
    \coordinate (x) at (5,0);
    %Important coordinates. These are used in both figures and can be
    %moved to a seperate settings files
    %% These coordinates decide where boxes start on the y axis
    \coordinate (top) at ($0.94*(y)$);
    %% These coordinates decide where boxes end on the x axis
    \coordinate (region-one) at ($.47*(x)$);
    \coordinate (region-two) at ($.94*(x)$);
    %Draw color regions
    \draw[fill=color_two!5, draw=none] (top) rectangle (region-one);
    \draw[fill=color_one!5, draw=none] let \p1=(top), \p2=(region-one), \p3=(region-two) in
            (\x2,\y1) rectangle (\p3);
    %Draw axis
    \draw[axis] (y) node[above]{$v_i(j;\cdot,s_{-i})-p_{ij}$} -- (0,0) --  (x) node[right]{$s_i$};
    %%%%%%%%%%%%%%%%%%%%%
    \draw[color_one] let \p1=(top), \p2=(region-two) in
        ($0.3*(\p1)$) --  ($(\x2,0.5*\y1)$) node[right]{$j_1$};
    \draw[color_two!30] let \p1=(top), \p2=(region-two) in
        ($0.1*(\p1)$) -- node[very near end](arrow_two_start){} ($(\x2,0.8*\y1)$) node[right]{};
    %Arrows
    \draw[->, dashed, very thick, color_two!30, shorten <= -2pt, shorten >=2pt] (arrow_two_start) -- +(0,-2);

    %Shifted lines
    \draw[color_two, thick] let \p1=(top), \p2=(region-two) in
    (2.1857162,0) --  ($(\x2,0.8*\y1)-(0,2)$) node[right]{$j_2$};
    %%%%%%%%%%%%%%%%%%%%
    \draw[decorate,decoration={brace, mirror}] let \p1=(0,0), \p2=(region-one) in
    ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_two}{j_2}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-one), \p2=(region-two) in
     ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_one}{j_1}$};
  \end{tikzpicture}
%
  \begin{tikzpicture}[scale=0.8]
    %Define colors
    \colorlet{color_one}{blue}
    \colorlet{color_two}{red}

    %Axis coordinates
    \coordinate (y) at (0,5) ;
    \coordinate (x) at (5,0);
    %Important coordinates. These are used in both figures and can be
    %moved to a seperate settings files
    %% These coordinates decide where boxes start on the y axis
    \coordinate (top) at ($0.94*(y)$);
    %% These coordinates decide where boxes end on the x axis
    \coordinate (region-one) at ($.47*(x)$);
    \coordinate (region-two) at ($.94*(x)$);
    %Draw color regions
    \draw[fill=color_two!5, draw=none] (top) rectangle (region-one);
    \draw[fill=color_one!5, draw=none] let \p1=(top), \p2=(region-one), \p3=(region-two) in
            (\x2,\y1) rectangle (\p3);
    %Draw axis
    \draw[axis] (y) node[above]{$v_i(j;\cdot,s_{-i})-p_{ij}$} -- (0,0) --  (x) node[right]{$s_i$};
    %%%%%%%%%%%%%%%%%%%%%
    \draw[color_one!30] let \p1=(top), \p2=(region-two) in
        ($0.3*(\p1)$) -- node[near end](arrow_one_start){} ($(\x2,0.5*\y1)$) node[right]{};
    \draw[color_two] let \p1=(top), \p2=(region-two) in
        ($0.1*(\p1)$) -- ($(\x2,0.8*\y1)$) node[right]{$j_2$};
    %Arrows
    \draw[->, dashed, very thick, color_one!30, shorten <= -2pt, shorten >=2pt] (arrow_one_start) -- +(0,-1.2);

    %Shifted lines
    \draw[color_one, thick] let \p1=(top), \p2=(region-two) in
        ($0.3*(\p1)-(0,1.2)$) -- ($(\x2,0.5*\y1)-(0,1.2)$) node[right]{$j_1$};
    %%%%%%%%%%%%%%%%%%%%
    \draw[decorate,decoration={brace, mirror}] let \p1=(0,0), \p2=(region-one) in
    ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_two}{j_2}$};
    \draw[decorate,decoration={brace, mirror}] let \p1=(region-one), \p2=(region-two) in
     ($(\x1+3pt,\y1-3pt)$) -- ($(\x2-3pt,\y2-3pt)$) node[below, midway, text centered, font=\scriptsize]{$f(\cdot,s_{-i})=\textcolor{color_one}{j_1}$};
  \end{tikzpicture}
\end{document}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

